Koney: A Cyber Deception Orchestration Framework for Kubernetes

System operators responsible for protecting software applications remain hesitant to implement cyber deception technology, including methods that place traps to catch attackers, despite its proven benefits. Overcoming their concerns removes a barrier that currently hinders industry adoption of deception technology. Our work introduces deception policy documents to describe deception technology "as code" and pairs them with Koney, a Kubernetes operator, which facilitates the setup, rotation, monitoring, and removal of traps in Kubernetes. We leverage cloud-native technologies, such as service meshes and eBPF, to automatically add traps to containerized software applications, without having access to the source code. We focus specifically on operational properties, such as maintainability, scalability, and simplicity, which we consider essential to accelerate the adoption of cyber deception technology and to facilitate further research on cyber deception.

==> figures/exec-strategy.tex <==
{\scalefont{0.75}\begin{tikzpicture}[scale=1.0,auto]
  \tikzstyle{block} = [rectangle, draw, node distance=0.6cm, outer sep=0.1cm, align=center]
  \tikzstyle{heptagon} = [regular polygon, draw, regular polygon sides=7, draw=none, fill=KubernetesBlue, text=white, outer sep=0.1cm]
  \tikzstyle{line} = [draw, -{Stealth[scale=1.0]}, thick]
  \tikzstyle{grayline} = [draw, densely dotted, -{>[scale=0.66]}, draw=gray, thin]

  % control plane
  \node [block, inner sep=0, minimum height=8em, minimum width=2em] (ctrl) {};
  \node [anchor=center, rotate=90, scale=0.9] at (ctrl.center) {Control Plane};

  % koney, tetragon
  \node [block, inner sep=0.2cm, minimum width=5em,
    right=of ctrl.north east, anchor=north west, shift={(0.2cm,0)}] (koney) {\bfseries\koney{}};
  \node [block, inner sep=0.2cm, minimum width=5em, densely dotted,
    right=of ctrl.south east, anchor=south west, shift={(0.2cm,0)}] (tetragon) {Tetragon};

  % deployment, pod
  \node[heptagon, minimum size=3em, right=of koney, shift={(0.8cm,0)}] (deployment) {\faRedo*};
  \node[heptagon, minimum size=3em, below=of deployment, shift={(0,0.75cm)}] (pod) {\faCube};
  \node [above, name=deployment-label, text=KubernetesBlue, scale=0.8, align=center] at (deployment.north) {Deploy-\\ment};
  \node [below, name=pod-label, text=KubernetesBlue, scale=0.8] at (pod.south) {Pod};

  % deception policy
  \node [police, scale=0.75, anchor=south, name=deception-policy-person, shift={(0,0.6cm)}] at (ctrl.north) {};
  \node [anchor=west, name=deception-policy-logo, right=of deception-policy-person, shift={(-1cm,0)}] {\faFile*};
  \node [below, anchor=west, align=left, name=deception-policy-label, scale=0.7]
  at (deception-policy-logo.east) {\ttfamily Deception\\\ttfamily Policy};

  % manifest -sends-> control plane
  \path [line] ($(deception-policy-person.south)+(0,-0.1cm)$) -- node [left, shift={(-0.07cm,0)}, scale=0.8] {\numExecOne{}} (ctrl.north);
  % control plane -triggers-> koney
  \path [grayline] (ctrl.east |- koney.west) -- node [above, near start] {} (koney.west);
  % control plane -triggers-> tetragon
  \path [grayline] (ctrl.east |- tetragon.west) -- node [below, near start] {} (tetragon.west);

  % koney -creates-> tracing policy
  \node (koney-down-right) at ($(koney.south east)+(-0.5cm,0)$) {};
  \node (ctrl-east-below) at ($(ctrl.east)+(-0.1cm,-0.2cm)$) {};
  \path [line, draw=ACMPurple] (koney-down-right) -- (koney-down-right |- ctrl-east-below)
  node [left, pos=0.35, name=path-4-label, scale=0.8] {\numExecThree{}} -- (ctrl-east-below);

  % tracing policy
  \node [anchor=west, name=tracing-policy-logo, left=of path-4-label, shift={(1.1cm,0)}] {\textcolor{ACMPurple}{\faFile*}};
  \node [below, anchor=east, align=right, name=tracing-policy-label, scale=0.7]
  at (tracing-policy-logo.west) {\ttfamily \textcolor{ACMPurple}{Tracing}\\\ttfamily \textcolor{ACMPurple}{Policy}};

  % koney -deploys-> workloads
  \node (koney-east-up) at ($(koney.east)+(0,0.1cm)$) {};
  \node (koney-east-down) at ($(koney.east)-(0,0.1cm)$) {};
  \node (koney-pod-mid) at ($(pod.north)+(-1.25cm,0.5cm)$) {};
  \path [line, draw=KubernetesBlue] (koney-east-up) % draw=KubernetesBlue!50, densely dashed
  -- node [above, pos=0.73, scale=0.8, solid] {\numExecTwoAlt{}} (koney-east-up -| deployment.side 2);
  \path [line, draw=KubernetesBlue] (koney-east-down) -- (koney-pod-mid |- koney-east-down)
  -- (koney-pod-mid |- pod.side 2) -- node [above, pos=0.4, scale=0.8] {\numExecTwo{}} (pod.side 2);

  % tetragon -sends-> koney
  \path [line, draw=ACMPurple] (tetragon.north east) to[out=45,in=-60]
  node [right, midway, scale=0.8] {\numExecFour{}} (koney.south east);

  % deployment -owns-> pod
  \path [grayline] (deployment.south)
  -- node [left, pos=0.4, scale=0.75, text=gray, shift={(-0.1cm,0)}] {creates} (pod.north);

  % \node (sidecar-extra-west) at ($(sidecar.west)+(-0.2cm,0)$) {};
  % \path [grayline] (istio.east) -- node [below, midway, scale=0.75, text=gray, align=center] {install\\proxy}
  %   (sidecar-extra-west |- istio.east);

  % tetragon -configures-> pod
  \path [grayline] (tetragon.east) -- node [below, midway, scale=0.75, text=gray, align=center] {installs\\eBPF probes}
  (pod.side 2 |- tetragon.east);

\end{tikzpicture}}


==> figures/istio-strategy.tex <==
{\scalefont{0.75}\begin{tikzpicture}[scale=1.0,auto]
  \pgfdeclarelayer{background}
  \pgfsetlayers{background,main}

  \tikzstyle{block} = [rectangle, draw, node distance=0.6cm, outer sep=0.1cm, align=center]
  \tikzstyle{heptagon} = [regular polygon, draw, regular polygon sides=7, draw=none, fill=KubernetesBlue, text=white, outer sep=0.1cm]
  \tikzstyle{line} = [draw, -{Stealth[scale=1.0]}, thick]
  \tikzstyle{grayline} = [draw, densely dotted, -{>[scale=0.66]}, draw=gray, thin]

  % control plane
  \node [block, inner sep=0, minimum height=8em, minimum width=2em] (ctrl) {};
  \node [anchor=center, rotate=90, scale=0.9] at (ctrl.center) {Control Plane};

  % koney, istio
  \node [block, inner sep=0.2cm, minimum width=5em,
    right=of ctrl.north east, anchor=north west, shift={(0.2cm,0)}] (koney) {\bfseries\koney{}};
  \node [block, inner sep=0.2cm, minimum width=5em, densely dotted,
    right=of ctrl.south east, anchor=south west, shift={(0.2cm,0)}] (istio) {Istio};

  % pod
  \node [block, densely dashed, inner sep=0.2cm, minimum width=7.5em, align=center, fill=white,
    anchor=north west, scale=0.7, shift={(1.5cm,-0.275cm)}] at (koney.north east) (app) {Application\\Container};
  \node [block, densely dashed, inner sep=0.2cm, minimum width=7.5em, node distance=0.7cm, fill=white,
    below=of app, scale=0.7] (sidecar) {Envoy Proxy};
  \begin{pgfonlayer}{background}
    \node [block, draw=KubernetesBlue, fill=KubernetesBlue!10, thick, fit=(app) (sidecar)] (pod) {};
    \node [above, text=KubernetesBlue, scale=0.8] at (pod.north) {\faCube{} Pod};
  \end{pgfonlayer}

  % deception policy
  \node [police, scale=0.75, anchor=south, name=deception-policy-person, shift={(0,0.6cm)}] at (ctrl.north) {};
  \node [anchor=west, name=deception-policy-logo, right=of deception-policy-person, shift={(-1cm,0)}] {\faFile*};
  \node [below, anchor=west, align=left, name=deception-policy-label, scale=0.7]
  at (deception-policy-logo.east) {\ttfamily Deception\\\ttfamily Policy};

  % manifest -sends-> control plane
  \path [line] ($(deception-policy-person.south)+(0,-0.1cm)$) -- node [left, shift={(-0.07cm,0)}, scale=0.8] {\numIstioOne{}} (ctrl.north);
  % control plane -triggers-> koney
  \path [grayline] (ctrl.east |- koney.west) -- node [above, near start] {} (koney.west);
  % control plane -triggers-> istio
  \path [grayline] (ctrl.east |- istio.west) -- node [below, near start] {} (istio.west);

  % koney -creates-> tracing policy
  \node (koney-down-right) at ($(koney.south east)+(-0.2cm,0)$) {};
  \node (ctrl-east-below) at ($(ctrl.east)+(-0.1cm,-0.2cm)$) {};
  \path [line, draw=ACMPurple!50!ACMRed] (koney-down-right) -- (koney-down-right |- ctrl-east-below)
  node [left, pos=0.35, name=path-4-label, scale=0.8] {\numIstioTwo{}} -- (ctrl-east-below);

  % tracing policy
  \node [anchor=west, name=tracing-policy-logo, left=of path-4-label, shift={(1.1cm,0)}] {\textcolor{ACMPurple!50!ACMRed}{\faFile*}};
  \node [below, anchor=east, align=right, name=tracing-policy-label, scale=0.6]
  at (tracing-policy-logo.west) {\ttfamily \textcolor{ACMPurple!50!ACMRed}{VirtualService}\\\ttfamily \& \textcolor{ACMPurple!50!ACMRed}{EnvoyFilter}};

  % app <-talks-> sidecar
  \node (app-south-left) at ($(app.south west)+(0.1cm,0)$) {};
  \node (app-south-right) at ($(app.south west)+(0.3cm,0)$) {};
  \node (sidecar-north-left) at ($(sidecar.north west)+(0.1cm,0)$) {};
  \node (sidecar-north-right) at ($(sidecar.north west)+(0.3cm,0)$) {};
  \path [grayline] (app-south-left) -- (sidecar-north-left);
  \path [grayline] (sidecar-north-right)
  -- node [right, midway, align=left, scale=0.75, shift={(0.1cm,0)}, text=gray, align=left]
  {intercept\\network} (app-south-right);

  % tetragon -sends-> koney
  \path [line, draw=ACMPurple!50!ACMRed] (istio.north east) to[out=45,in=-60]
  node [right, midway, scale=0.8] {\numIstioThree{}} (koney.south east);

  % istio -configures-> pod
  \node (sidecar-extra-west) at ($(sidecar.west)+(-0.2cm,0)$) {};
  \path [grayline] (istio.east) -- node [below, midway, scale=0.75, text=gray, align=center] {installs\\sidecar}
  (sidecar-extra-west |- istio.east);

\end{tikzpicture}}


==> figures/kubernetes.tex <==
{\scalefont{0.8}\begin{tikzpicture}[scale=1.0,auto]
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{cluster layer}
  \pgfdeclarelayer{node layer}
  \pgfdeclarelayer{pod layer back}
  \pgfdeclarelayer{pod layer front}
  \pgfdeclarelayer{container layer}
  \pgfdeclarelayer{arrow layer}
  \pgfsetlayers{background,cluster layer,node layer,pod layer back,pod layer front,container layer,arrow layer,main}

  \tikzstyle{block} = [rectangle, draw, node distance=0.1cm, outer sep=0.1cm, align=center]
  \tikzstyle{line} = [draw, -{Stealth[scale=1.25]}, thick]

  \begin{pgfonlayer}{container layer}
    \node [block, densely dashed, inner sep=0.2cm, minimum height=4.25em, minimum width=2em] (ctr1) {};
    \node [block, densely dashed, inner sep=0.2cm, minimum height=4.25em, right=of ctr1] (ctr2) {Application\\Container}; % , shift={(0,0.15cm)}
    \node [anchor=center, rotate=90] at (ctr1.center) {Sidecar};
  \end{pgfonlayer}

  \begin{pgfonlayer}{pod layer front}
    \node [block, fit=(ctr1) (ctr2), fill=white] (pod1) {};
  \end{pgfonlayer}

  \begin{pgfonlayer}{pod layer back}
    \node [block, fit=(ctr1) (ctr2), fill=white, shift={(-0.1cm,0.1cm)}] (pod2) {};
    \node [above right, name=pod2-label] at (pod2.north west) {Pods};
  \end{pgfonlayer}

  \begin{pgfonlayer}{node layer}
    \node [block, fit=(pod1) (pod2) (pod2-label)] (node) {};
    \node [above right, name=node-label] at (node.north west) {Node};

    \node [block, inner sep=0, fit=(node.north east) (node.south east),
      shift={(1.1cm,0)}, minimum width=0.7cm, fill=white] (ctrl) {};
    \node [anchor=center, rotate=90] at (ctrl.center) {Control Plane};

    \node [anchor=center, shift={(1cm,0.2cm)}, name=manifests-logo] at (ctrl.east) {\faFile*};
    \node [below,name=manifests-label] at (manifests-logo.south) {Manifests};

    \node [police, node distance=0.4cm, scale=1, below=of manifests-label] (bob) {};
  \end{pgfonlayer}

  \begin{pgfonlayer}{node layer}
    \node [block, fit=(node) (node-label) (ctrl), inner sep=0.2cm] (cluster) {};
    \node [above right, name=cluster-label] at (cluster.north west) {Cluster};
  \end{pgfonlayer}

  \begin{pgfonlayer}{background}
    \node [name=ctrl-top] at ($(ctrl.north west)+(0,0.55cm)$) {};
    \node [name=ctrl-bot] at ($(ctrl.south west)-(0,0.25cm)$) {};
    \node [block, loosely dotted, fill=ACMOrange!5, fit=(ctrl-top) (ctrl-bot) (manifests-label) (manifests-logo)] (protected) {};
    \node [above, shift={(0,-0.05cm)}] at (protected.north) {\itshape Protected Domain};
  \end{pgfonlayer}

  \begin{pgfonlayer}{arrow layer}
    \path [line] ($(ctrl.west)+(0,1cm)$) -- node [below, shift={(0,-0.2cm)}] {} ($(node.east)+(0.1cm,1cm)$);
    \path [line] (manifests-logo.north) -- ($(manifests-logo.north)+(0,0.1cm)$) to[out=90,in=0] ($(ctrl.east)+(0.3cm,1cm)$);
  \end{pgfonlayer}

\end{tikzpicture}}


==> figures/overview.tex <==
{\scalefont{1.25}\begin{tikzpicture}[scale=1.0, auto, decoration={snake, amplitude=6pt, segment length=1.5mm, pre length=1pt, post length=6pt}]
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{people}
  \pgfsetlayers{background,people,main}

  \tikzstyle{block} = [rectangle, draw, text width=6em, text centered, minimum height=6em, node distance=1cm and 0.7cm, outer sep=0.2cm]
  \tikzstyle{line} = [draw, -{Stealth[scale=1.25]}, very thick]

  \node [block] (papers) {\faVial\\\vspace{0.4em}Cyber Deception Technique};
  \node [block, right=of papers] (manual) {\faHammer\\\vspace{0.4em}Manual Deployment};
  \node [block, draw=none, right=of manual] (apps) {\faCube\\\vspace{0.4em}Container Workloads};

  \node [block, below=of papers, fill=white] (policy) {\faFile*\\\vspace{0.4em}Policy Document};
  \node [block, below=of manual, fill=white] (koney) {\textbf{\koneyAllCaps{}}\\Automated Deployment};

  \begin{pgfonlayer}{background}
    \node [block, draw=ACMPurple, fill=ACMPurple!10, very thick, fit=(policy) (koney)] (focus) {};
    \node [above left, shift={(-0.1cm,-0.15cm)}, text=ACMPurple] at (focus.north east) {\bfseries THIS WORK};
  \end{pgfonlayer}

  \begin{pgfonlayer}{people}
    \node [alice, node distance=0.1cm, scale=1, above=of papers, shift={(-1.05cm,0)}] (alice) {};
    \node [above right, anchor=west, text=black!85] at (alice.10) {Researcher};
    \node [police, node distance=0.1cm, scale=1, above=of manual, shift={(-0.85cm,0)}] (bob) {};
    \node [above right, anchor=west, text=black!85, shift={(0,-0.05cm)}] at (bob.10) {Operator};
    \node [dave, female, node distance=0.1cm, scale=1, above=of apps, shift={(-1.05cm,0)}] (charlie) {};
    \node [above right, anchor=west, text=black!85, shift={(0,-0.05cm)}] at (charlie.10) {Developer};
  \end{pgfonlayer}

  \path [line] (papers) -- node [align=left, shift={(0.2cm,0.05cm)}] {``as code''} ($(policy.north)+(0,0.2cm)$);
  \path [line] (papers) -- node [align=center, shift={(0,0.1cm)}] {} (manual);
  \path [line] (manual) -- ($(apps.west)+(0.2cm,0)$);
  \path [line] (policy) -- (koney);
  \path [line] ($(koney.east)+(0.3cm,0)$) to[out=0,in=-90] (apps);
\end{tikzpicture}}


==> figures/use-cases.tex <==
\forestset{title/.style={fill=ACMOrange!30}}
\forestset{head/.style={fill=ACMOrange!10,font=\bfseries}}
\forestset{ok/.style={fill=YellowGreen!30}}
\forestset{leaf/.style={draw=none,no edge,color=gray,align=left,font=\footnotesize}}

\begin{forest}
  for tree={%
  draw,
  minimum height=14pt,
  s sep=3pt,
  },
  where level=0{%
  s sep=20pt
  }{%
  folder,
  grow'=0,
  if level=1{%
  before typesetting nodes={child anchor=north},
  edge path'={(!u.parent anchor) -- ++(0,-5pt) -| (.child anchor)},
  }{}
  }
  [,phantom
  [Traps in Web Applications,title
  [Fixed HTTP Responses,head
  [URL Redirection]
  [{Static Page, Honeyurl}
    [Upload Sinkhole]]
  ]
  [HTTP Header Modification,head
  [{Version Trickery, Fake Banner}]
  [Status Code Tampering]
  [Cookie Tampering]
  ]
  [HTTP Body Modification,head
  [{robots.txt Modification, Disallow Injection}]
  [{HTML, CSS, JS Modification}
    [Tracking Links]
    [Code Obfuscation]
    [Weak Code Injection]
    [GET / POST Parameter Injection
        [Hidden Form Fields]]
  ]
  ]
  [{Other Methods (Non-HTTP, Custom Apps, etc.)},head]
  ]
  [Traps in File Systems,title
  [Honeyfiles,head
  [Honeytokens]
  [Honeydocuments]
  [Honeydirectories]
  ]
  ]
  ]
\end{forest}

